FastSpec: Scalable Generation and Detection of Spectre Gadgets Using Neural Embeddings

Several techniques have been proposed to detect vulnerable Spectre gadgets in widely deployed commercial software. Unfortunately, detection techniques proposed so far rely on hand-written rules which fall short in covering subtle variations of known Spectre gadgets as well as demand a huge amount of time to analyze each conditional branch in software. Moreover, detection tool evaluations are based only on a handful of these gadgets, as it requires arduous effort to craft new gadgets manually. In this work, we employ both fuzzing and deep learning techniques to automate the generation and detection of Spectre gadgets. We first create a diverse set of Spectre-V1 gadgets by introducing perturbations to the known gadgets. Using mutational fuzzing, we produce a data set with more than 1 million Spectre-V1 gadgets which is the largest Spectre gadget data set built to date. Next, we conduct the first empirical usability study of Generative Adversarial Networks (GANs) in the context of assembly code generation without any human interaction. We introduce SpectreGAN which leverages masking implementation of GANs for both learning the gadget structures and generating new gadgets. This provides the first scalable solution to extend the variety of Spectre gadgets. Finally, we propose FastSpec which builds a classifier with the generated Spectre gadgets based on a novel high dimensional Neural Embeddings technique (BERT). For the case studies, we demonstrate that FastSpec discovers potential gadgets with a high success rate in OpenSSL libraries and Phoronix benchmarks. Further, FastSpec offers much greater flexibility and time-related performance gain compared to the existing tools and therefore can be used for gadget detection in large-scale software.

==> figures/GAN.tex <==
\begin{adjustbox}{width=0.85\textwidth}
\begin{tikzpicture}[
  hid/.style 2 args={
				    rectangle,% split,
				    minimum width=10mm,
				    minimum height=7mm,
				    rounded corners,
				    %rectangle split horizontal,
				    draw=#2,
				    %rectangle split parts=#1,
				    fill=#2!20,
				    outer sep=0mm,
				    inner sep= 1mm} ,
	dense/.style 2 args={
				    rectangle,
				    minimum width=15mm,
				    rounded corners,
				    draw=#2,
				    fill=#2!20,
				    outer sep=0mm,
				    inner sep= 2mm} 
				    ]
    %\tikzstyle{every node}=[font=\large]
   \usetikzlibrary{fit}
    %%%%%%%%%%%%%%%%%%%%%% draw GENERATOR %%%%%%%%%%%%%%%%%%%%%%
  % draw input nodes
  \foreach \i [count=\step from 1] in {\texttt{pushq},\texttt{\%rbp},\textbf{\texttt{<MASK>}},\textbf{\texttt{<MASK>}},\textbf{\texttt{<MASK>}},\texttt{\%rbp}}
    \node (i\step) at (1.8*\step, -1.1) {\i};
    
  % draw output nodes
  \foreach \t [count=\step from 7] in {\texttt{\%rbp},$\widetilde{x}_{t-1}$,$\widetilde{x}_t$,$\widetilde{x}_{t+1}$,\texttt{\%rbp},\texttt{movb}} {
    \node[align=center] (o\step) at (1+1.8*\step, +1.8) {\t};
  }

  \foreach \t [count=\step from 7] in {\texttt{pushq},\texttt{\%rbp},$\widetilde{x}_{t-1}$,$\widetilde{x}_{t}$,$\widetilde{x}_{t+1}$,\texttt{\%rbp}} {
    \node[align=center] (io\step) at (1+1.8*\step, -1.1) {\t};
  }
  % draw ENCODER 
  \foreach \step [count=\s from 1] in {1,...,6} {
  \node[hid={1}{blue}] (e\step) at (1.8*\step, 0) {$e_G^{\s}$};
    \draw[->,thick] (i\step.north) -> (e\step.south);
    %\draw[->] (e\step.north) -> (h\step.south);
  }
  \foreach \step in {1,...,5}
  {\draw[->,thick] (e\step.east) -> ([xshift=1.8cm]e\step.west);}
 
  % draw DECODER
  \foreach \step [count=\s from 1] in {7,...,12} {
    \node[hid={1}{red}] (d\step) at (1+1.8*\step, 0) {$d_G^{\s}$};

    \draw[->,thick] (d\step.north) -> (o\step.south);
     \draw[->,thick] (io\step.north) -> (d\step.south);
  }  
   \foreach \step in {7,...,11}
  {\draw[->,thick] (d\step.east) -> ([xshift=1.8cm]d\step.west);}
  \draw[->,very thick,dashed] (e6) -> (d7) ;
   
  % MASK connections
  \draw[->] (o8.east)..controls ([xshift=0.7cm]o8.east) and ([xshift=-0.7cm]io9.west)..(io9.west);
  \draw[->] ([xshift=0.1cm]o9.east)..controls ([xshift=1.1cm]o9.east) and ([xshift=-1.1cm]io10.west)..([xshift=-0.0cm]io10.west);
  \draw[->] (o10.east)..controls ([xshift=0.7cm]o10.east) and ([xshift=-0.7cm]io11.west)..(io11.west);
  
  % draw ATTENTION layer for generator
  \draw[fill,gray,fill opacity=0.1,text opacity=1,dashed,rounded corners] ([xshift=-0.5cm,yshift=0.5cm]e1) rectangle ++(22,0.60) node [xshift=3.2cm,yshift=-0.3cm,above of=e2,label=left:\textcolor{black}{Attention Layer}]{} ;%(1.5,0.4)--(25.5,0.4)--(25.5,1.4)--(1.5,1.4)--cycle;
 
  % DENSE layer
   \node[dense={1}{green}, minimum width=10.2cm, inner sep=4] (gdense12) at (18.1, 0.8) {};
  
 \node[draw,rectangle,rounded corners,fit=(gdense12)(e1)(e2)(e3)(e4)(e5)(e6)(d7)(d8)(d9)(d10)(d11)(d12),inner sep=6pt,label={[xshift=-10.3cm,yshift=-0cm]\textbf{Generator}}] (rece) {};
 
 %%%%%%%%%%%%%%%%%%%%%%% draw DISCRIMINATOR %%%%%%%%%%%%%%%%%%%%%%
  % draw input nodes
  \foreach \i [count=\step from 1] in {\texttt{pushq},\texttt{\%rbp},\textbf{\texttt{<MASK>}},\textbf{\texttt{<MASK>}},\textbf{\texttt{<MASK>}},\texttt{\%rbp}}
    \node (id\step) at (1.8*\step, -7.1) {\i};
    
  % draw output nodes
 %\foreach \t [count=\step from 7] in {\texttt{pushq},\texttt{\%rbp},\texttt{movq},\texttt{\%rsp},\texttt{","},\texttt{\%rbp}} {
    %\node[align=center] (od\step) at (1+2*\step, -2.0) {\t};
 % }
  
   \foreach \t [count=\step from 7] in {\texttt{pushq},\texttt{\%rbp},$\widetilde{x}_{t-1}$,$\widetilde{x}_{t}$,$\widetilde{x}_{t+1}$,\texttt{\%rbp}} {
    \node[align=center] (iod\step) at (1+1.8*\step, -7.1) {\t};
  }
  % draw ENCODER 
  \foreach \step [count=\s from 1] in {1,...,6} {
  \node[hid={1}{blue}] (ed\step) at (1.8*\step, -6) {$e_D^\s$};
    \draw[->,thick] (id\step.north) -> (ed\step.south);
    %\draw[->] (e\step.north) -> (h\step.south);
  }
  \foreach \step in {1,...,5}
  {\draw[->,thick] (ed\step.east) -> ([xshift=1.8cm]ed\step.west);}
  
  % draw DECODER
  \foreach \step [count=\s from 1] in {7,...,12} {
    \node[hid={1}{red}] (dd\step) at (1+1.8*\step, -6) {$d_D^\s$};

    %\draw[->,thin] (dd\step.north) -> (od\step.south);
     \draw[->,thick] (iod\step.north) -> (dd\step.south);
  }  
  
   \foreach \step in {7,...,11}
  {\draw[->,thick] (dd\step.east) -> ([xshift=1.8cm]dd\step.west);}

  % draw ATTENTION layer for discriminator
 \draw[fill,gray,fill opacity=0.1,text opacity=1,dashed,rounded corners] ([xshift=-0.5cm,yshift=0.5cm]ed1) rectangle ++(22,3.2)  node [xshift=3.2cm,yshift=2cm,above of=ed2,label=left:\textcolor{black}{Attention Layer}]{} ;%\draw[fill,gray,opacity=0.1,thick,dashed,rounded corners] (1.5,-5.7)--(25.5,-5.7)--(25.5,-2.7)--(1.5,-2.7)--cycle ;
 \node (a_t) [draw,rectangle,minimum height=0.6cm,yshift=0.2cm,above of=ed6]{$a_t$};
 \node (c_t) [draw,rectangle,minimum height=0.6cm,yshift=1.1cm,above of=ed5]{$c_t$};
 \node (h_t) [draw,rectangle,minimum height=0.6cm,yshift=1.7cm,above of=dd9]{$\widetilde{h}_t$};
 \node (h) [above of=dd9,xshift=0.3cm,yshift=0cm]{$h_t$};
 \node (h_s) [above of=ed1,xshift=0.3cm,yshift=0cm]{$\overline{h}_s$};
 \node[align=center,above of=h_t,yshift=0.4cm] (r_t)  {$r_t$};
 
 \foreach \step in{1,...,6}
 {\draw[->,dashed] (ed\step.north)--(a_t.south);
  \draw[->] (ed\step.north)--(c_t.south);
 }
 \draw[->] (dd9.north)--(a_t.south);
 \draw[->] (dd9.north)--(h_t.south);
 \draw[->] (a_t.north)--(c_t.south);
 \draw[->] (c_t.east)--(h_t.south);
 \draw[->] (h_t.north)--(r_t);
 
\draw[->,very thick,dashed] (ed6) -> (dd7) ; 

% dense layer
  \node[dense={1}{green}, minimum width=10.2cm,inner sep=4] (ddense12) at (18.1, -2.55) {};
 

\node[draw,rectangle,rounded corners,fit=(ddense12)(ed1)(ed2)(ed3)(ed4)(ed5)(ed6)(dd7)(dd8)(dd9)(dd10)(dd11)(dd12),inner sep=6pt,label={[xshift=-9.8cm,yshift=-0cm]\textbf{Discriminator}}] (rece) {};
  
  %%%%%%%%%%%%%%%%%%%%%% draw CRITIC %%%%%%%%%%%%%%%%%%%%%%
   \foreach \step in {7,...,12} {
    \node[hid={1}{red}] (cd\step) at (1+1.8*\step, -8.5) {};

    \draw[->,thick] (iod\step.south) -> (cd\step.north);
     %\draw[->,thick] (cd\step.north) -> (cd\step.south);
  }  
  	
  	\foreach \step in {7,...,11}
  	 {\draw[->,thick] (cd\step.east) -> ([xshift=1.8cm]cd\step.west);}
    \node [below of=cd9,yshift=-0.3cm] (b_t)  {$b_t$};
    \draw[->] (cd9.south) -> (b_t);
   
	\node[dense={1}{green}, minimum width=10.2cm,inner sep=4] (cdense) at (18.1, -9.0) {};
	\node[draw,rectangle,rounded corners,fit=(cdense)(cd7)(cd8)(cd9)(cd10)(cd11)(cd12),inner sep=6pt,label={[xshift=-5.3cm,yshift=-0cm]\textbf{Critic}}] (critic) {};
  
%%%%%%%%%%%%%%%%%%%%% CODE SNIPPET %%%%%%%%%%%%%%%%%%%%%%%
  %\node [align=left](l0) at (-2,0) {$\texttt{pushq \%rbp}$};
  \foreach \line[count=\step from 0] in {$\texttt{pushq \%rbp}$,
  										$\texttt{\textbf{movq \%rsp ,} \%rbp}$,
  										$\texttt{movb \%sil , \%al}$,
  										$\texttt{movq \%rdi , -8 ( \%rbp )}$,
  										$\texttt{movb \%al , -9 ( \%rbp )}$,
  										$\texttt{movq -8 ( \%rbp ) , \%rdi }$,
  										{\hspace*{2.5cm}\vdots}
  										}
  	\node [align=left,anchor=west](l\step) at (-8,-\step*0.8) {\line}; % Change x and y to shift green listbox 
  \node[draw,fill=green,opacity=0.1,inner sep=2mm,rectangle,fit=(l0)(l1)(l2)(l3)(l4)(l5)(l6)] (listbox) {} ;
  \node[draw,thick,rectangle,rounded corners,inner sep=0mm,fit=(l0)(l1),label={[xshift=-1cm,yshift=0.2cm]\textbf{Input Gadget}}] (r) {};
  \draw[->,thick] (r.east)..controls([xshift=2cm]r.east) and ([xshift=-2cm]i1.west) ..(i1.west);
\end{tikzpicture}
\end{adjustbox}
